Determinants of Mahler measures and special values of $L$-functions

We consider Mahler measures of two well-studied families of bivariate polynomials, namely $P_t=x+x^{-1}+y+y^{-1}+\sqrt{t}$ and $Q_t=x^3+y^3+1-\sqrt[3]{t}xy$, where $t$ is a complex parameter. In the cases when the zero loci of these polynomials define CM elliptic curves over number fields, we derive general formulas for their Mahler measures in terms of $L$-values of cusp forms. For each family, we also classify all possible values of $t$ in number fields of degree not exceeding $4$ for which the corresponding elliptic curves have complex multiplication. Finally, for all such values of $t$ in totally real number fields of degree $n=2$ and $n=4$, corresponding to elliptic curves $\mathcal{F}_t$ (resp. $\mathcal{C}_t$), we prove that determinants of $n\times n$ matrices whose entries are Mahler measures corresponding to their Galois conjugates are non-zero rational multiples of $L^{(n)}(\mathcal{F}_t,0)$ (resp. $L^{(n)}(\mathcal{C}_t,0)$).

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|}
	\caption{$2\times 2$ determinant identities \eqref{2x2Gamma04} and \eqref{2x2Gamma03}}
	\label{2x2identities_table}\\

	\hline

	$\#$ & $t$ & $t^\sigma$ & $a$ & $b$ & $r$ & $s$ \\

	\hline

	\endfirsthead

	\caption[]{(continued)}\\

	\hline

	$\#$ & $t$ & $t^\sigma$ & $a$ & $b$ & $r$ & $s$ \\

	\hline

	\endhead

	$1$ & $t_P([16,0,1])=8+6\sqrt{2}$ & $t_P([16,16,5])$ & $1$ & $-1$ & $128$ & {\small $\frac{1}{2}$} \\

	\hline

	$2$ & $t_P([8,0,1])=8+8\sqrt{2}$ & $t_P([8,8,3])$ & $1$ & $1$ & $256$ & {\small$\frac{1}{2}$} \\

	\hline

	$3$ & $t_P([12,4,1])=-32+32\sqrt{2}$ & $t_P([4,-4,3])$ & $1$ & $2$ & $1024$ & {\small$\frac{1}{2}$} \\

	\hline

	$4$ & $t_P([2,0,1])=48+32\sqrt{2}$ & $t_P([6,-4,1])$ & $1$ & $1$ & $512$ & $1$ \\

	\hline

	$5$ & $t_P([20,4,1])=-256+192\sqrt{2}$ & $t_P([4,-4,5])$ & $1$ & $-4$ & $-4096$ & {\small$\frac{1}{2}$} \\

	\hline

	$6$ & $t_P([1,0,1])=272+192\sqrt{2}$ & $t_P([5,4,1])$ & $1$ & $-1$ & $1024$ & $4$ \\

	\hline

	$7$ & $t_P([16,4,1])=8+4\sqrt{3}$ & $t_P([16,12,3])$ & $1$ & $3$  & $144$ & {\small$\frac{1}{2}$} \\

	\hline

	$8$ & $t_P([3,3,1])=-112+64 \sqrt{3}$ & $t_P([1,-1,1])$ & $1$ & $3$  & $2304$  & $8$ \\

	\hline

	$9$ & $t_P([4,0,3])=128+64\sqrt{3}$ & $t_P([12,0,1])$ & $3$ & $1$ & $2304$ & {\small$\frac{1}{2}$} \\

	\hline

	$10$ & $t_P([32,4,1])=8+3\sqrt{7}$ & $t_P([32,28,7])$ & $1$ & $7$  & $196$ & $2$ \\

	\hline

	$11$ & $t_P([7,7,2])=-2032+768 \sqrt{7}$ & $t_P([1,-1,2])$ & $1$ & $7$ & $17248$ & $176$ \\

	\hline

	$12$ & $t_P([4,0,7])=2048+768\sqrt{7}$ &  $t_P([28,0,1])$ & $7$ & $1$ & $12544$ & {\small$\frac{1}{2}$} \\

	\hline

	$13$ & $t_Q([3,0,2])=108+54 \sqrt{2}$ & $t_Q([6,0,1])$ & $2$ & $1$ & $729$ & {\small$\frac{9}{8}$} \\

	\hline

	$14$ & $t_Q([9,0,1])=18+6\sqrt{3}$ & $\bm{t_Q([9,6,2])}$ & $2$ & $1$ & {\small$\frac{729}{2}$} & {\small$\frac{9}{4}$} \\

	\hline

	$15$ & $t_Q([1,0,1])=270+162 \sqrt{3}$ & $t_Q([2,2,1])$ & $2$ & $1$ & {\small$\frac{2187}{2}$} & {\small$\frac{27}{4}$} \\

	\hline

	$16$ & $t_Q([3,0,4])=729+405 \sqrt{3}$ & $t_Q([12,0,1])$ & $4$ & $-1$  & $2187$ & {\small$\frac{27}{8}$} \\

	\hline

	$17$ & {\small$t_Q([3,-3,2])=-\frac{27}{2}-\frac{27 \sqrt{5}}{2}$} & $\bm{t_Q([6,3,1])}$ & $5$ & $1$ & {\small$\frac{18225}{16}$} & {\small$\frac{9}{2}$} \\

	\hline

	$18$ & {\small$t_Q([3,0,5])=\frac{3375}{2}+\frac{1485 \sqrt{5}}{2}$} & $t_Q([15,0,1])$ & $5$ & $1$ & {\small$\frac{127575}{32}$} & {\small$\frac{63}{4}$} \\

	\hline

	$19$ & $t_Q([3,-3,7])=-4320-1944 \sqrt{5}$ & $\bm{t_Q([21,3,1])}$ & $25$ & $-1$ & {\small$\frac{455625}{16}$} & {\small$-\frac{9}{2}$} \\

	\hline

	$20$ & $t_Q([9,0,2])=32+2 \sqrt{6}$ & $t_Q([18,0,1])$ & $2$ & $1$ & $486$ & {\small$\frac{27}{4}$} \\

	\hline

	$21$ & $t_Q([1,0,2])=3672+1458\sqrt{6}$ & $t_Q([2,0,1])$ & $2$ & $1$ & $2754$ & {\small$\frac{153}{4}$} \\

	\hline

	$22$ & $t_Q([3,-3,5])=-864-216 \sqrt{17}$ & $\bm{t_Q([15,3,1])}$ & $17$ & $1$ & {\small$\frac{210681}{16}$} & {\small$\frac{9}{2}$} \\

	\hline

	$23$ & $t_Q([3,-3,13])=-163296-35640 \sqrt{21}$ & $\bm{t_Q([39,3,1])}$ & $49$ & $-1$ & {\small$\frac{1750329}{16}$} & {\small$-\frac{9}{2}$} \\

	\hline

	$24$ & $t_Q([9,-9,5])=4-4 \sqrt{33}$ & $\bm{t_Q([27,3,1])}$ & $11$ & $1$ & {\small$\frac{29403}{16}$} & {\small$\frac{27}{2}$} \\

	\hline

	$25$ & $t_Q([1,-1,3])=-16740-2916 \sqrt{33}$ & $\bm{t_Q([5,3,1])}$  & $11$ & $1$  & {\small$\frac{245025}{16}$} & {\small$\frac{225}{2}$} \\

	\hline

	$26$ & $t_Q([3,-3,11])=-55296-8640 \sqrt{41}$ & $\bm{t_Q([33,3,1])}$  & $41$ & $1$ & {\small$\frac{1225449}{16}$} & {\small$\frac{9}{2}$} \\

	\hline

	$27$ & $t_Q([3,-3,23])=-13500000\!-\!1431000\sqrt{89}$ & $\bm{t_Q([69,3,1])}$ & $89$ & $1$ & {\small$\frac{5774409}{16}$} & {\small$\frac{9}{2}$} \\

	\hline

\end{longtable}

{\tiny
\begin{longtable}{|c|c|}
	\caption{Galois orbits in totally real quartic fields}
	\label{quarticGalorbs_table}\\

	\hline

	$\#$ & $t_1,t_2,t_3,t_4$ with $t_1<t_2<t_3<t_4$ \\

	\hline

	\endfirsthead

	\caption[]{(continued)}\\

	\hline

	$\#$ & $t_1,t_2,t_3,t_4$ with $t_1<t_2<t_3<t_4$ \\

	\hline

	\endhead

	%$28$ & \makecell[c]{ $t_1=t_P([16,16,7])=8-3 \sqrt{2}-5 \sqrt{6},$\\$t_2=t_P([48,48,13])=++-, t_3=t_P([48,0,1])=+-+, t_4=t_P([16,0,3])=+++$ }\\

	$28$ & $t_1\!=\!t_P([16,16,7])\!=\!8\!-\!3 \sqrt{2}\!-\!5 \sqrt{6}, t_2\!=\!t_P([48,48,13])\!=\!++-, t_3\!=\!t_P([48,0,1])\!=\!+-+, t_4\!=\!t_P([16,0,3])\!=\!+++$\\

	\hline

	%$29$ & \makecell[c]{$t_1=t_P([8,-8,5])=8-16 \sqrt{3}-8 \sqrt{6},$\\$t_2=t_P([24,24,7])=+-+, t_3=t_P([24,0,1])=++-, t_4=t_P([8,0,3])=+++$}\\

	$29$ & $t_1\!=\!t_P([8,-8,5])\!=\!8\!-\!16 \sqrt{3}\!-\!8 \sqrt{6},t_2\!=\!t_P([24,24,7])\!=\!+-+, t_3\!=\!t_P([24,0,1])\!=\!++-, t_4\!=\!t_P([8,0,3])\!=\!+++$\\

	\hline

	%$30$ & \makecell[c]{$t_1=t_P([8,-8,11])=8-280\sqrt{2}-224\sqrt{3},$\\$t_2=t_P([72,72,19])=+-+, t_3=t_P([72,0,1])=++-, t_4=t_P([8,0,9])=+++$}\\

	$30$ & $t_1\!=\!t_P([8,-8,11])\!=\!8\!-\!280\sqrt{2}\!-\!224\sqrt{3},t_2\!=\!t_P([72,72,19])\!=\!+\!-\!+, t_3\!=\!t_P([72,0,1])\!=\!+\!+\!-, t_4\!=\!t_P([8,0,9])\!=\!+\!+\!+$\\

	\hline

	$31$ & \makecell[c]{$t_1=t_P([4,-4,7])=32 (-17-12 \sqrt{2}-10 \sqrt{3}-7 \sqrt{6}),$\\$t_2=t_P([12,12,5])=32(-+-+), t_3=t_P([20,12,3])=32(-++-), t_4=t_P([28,4,1])=32(--++)$}\\

	\hline

	$32$ & \makecell[c]{$t_1=t_P([14,12,3])=16(35+24\sqrt{2}-20\sqrt{3}-14\sqrt{6}),$\\$t_2=t_P([10,4,1])=16(+--+), t_3=t_P([6,0,1])=16(+-+-), t_4=t_P([2,0,3])=16(++++)$}\\

	\hline

	$33$ & \makecell[c]{$t_1=t_P([4,-4,13])=64 (-208-147 \sqrt{2}-120 \sqrt{3}-85 \sqrt{6}),$\\$t_2=t_P([12,-12,7])=64(-++-), t_3=t_P([28,12,3])=64(--++), t_4=t_P([52,4,1])=64(-+-+)$}\\

	\hline

	$34$ & \makecell[c]{$t_1=t_P([13,12,3])=16(833-588\sqrt{2}+480\sqrt{3}-340\sqrt{6}),$\\$t_2=t_P([7,4,1])=16(++--),t_3=t_P([3,0,1])=16(+--+), t_4=t_P([1,0,3])=16(++++)$}\\

	\hline

	$35$ & \makecell[c]{$t_1=t_P([4,-4,19])=32 (-4801-3395 \sqrt{2}-2772 \sqrt{3}-1960 \sqrt{6}),$\\$ t_2=t_P([36,36,11])=32(--++), t_3=t_P([44,36,9])=32(-+-+), t_4=t_P([76,4,1])=32(-++-)$}\\

	\hline

	$36$ & \makecell[c]{$t_1=t_P([38,36,9])=16(9603-6790 \sqrt{2}-5544 \sqrt{3}+3920 \sqrt{6}),$\\$t_2=t_P([22,4,1])=16(+-+-), t_3=t_P([18,0,1])=16(++--), t_4=t_P([2,0,9])=16(++++)$}\\

	\hline

	%$37$ & \makecell[c]{$t_1=t_P([8,-8,7])=8-48\sqrt{2}-24\sqrt{10},$\\$t_2=t_P([40,40,11])=++-, t_3=t_P([40,0,1])=+-+, t_4=t_P([8,0,5])=+++$}\\

	$37$ & $t_1\!=\!t_P([8,-8,7])\!=\!8\!-\!48\sqrt{2}\!-\!24\sqrt{10},t_2\!=\!t_P([40,40,11])\!=\!+\!+\!-, t_3\!=\!t_P([40,0,1])\!=\!+\!-\!+, t_4\!=\!t_P([8,0,5])\!=\!+\!+\!+$\\

	\hline

	$38$ & \makecell[c]{$t_1=t_P([4,-4,11])=32 (-161-114 \sqrt{2}-72 \sqrt{5}-51 \sqrt{10}),$\\$t_2=t_P([20,20,7])=32(-++-), t_3=t_P([28,20,5])=32(--++), t_4=t_P([44,4,1])=32(-+-+)$}\\

	\hline

	$39$ & \makecell[c]{$t_1=t_P([22,20,5])=16 (323-228 \sqrt{2}+144 \sqrt{5}-102 \sqrt{10}),$\\$t_2=t_P([14,4,1])=16(++--), t_3=t_P([10,0,1])=16(+--+), t_4=t_P([2,0,5])=16(++++)$}\\

	\hline

	%$40$ & \makecell[c]{$t_1=t_P([64,60,15])=8-\frac{7\sqrt{3}}{2}-\frac{\sqrt{15}}{2},$\\$t_2=t_P([32,20,5])=+-+, t_3=t_P([32,12,3])=++-, t_4=t_P([64,4,1])=+++$}\\

	$40$ & \rule[-3.5pt]{0pt}{10pt}$t_1\!=\!t_P([64,60,15])\!=\!8\!-\!\frac{7\sqrt{3}}{2}\!-\!\frac{\sqrt{15}}{2},t_2\!=\!t_P([32,20,5])\!=\!+-+, t_3\!=\!t_P([32,12,3])\!=\!++-, t_4\!=\!t_P([64,4,1])\!=\!+++$\\

	\hline

	$41$ & \makecell[c]{$t_1=t_P([60,0,1])=128 (376-217 \sqrt{3}+168 \sqrt{5}-97 \sqrt{15}),$\\$t_2=t_P([20,0,3])=128(+--+), t_3=t_P([12,0,5])=128(++--), t_4=t_P([4,0,15])=128(++++)$}\\

	\hline

	$42$ & \makecell[c]{$t_1=t_P([1,-1,4])=16(-3007-1736\sqrt{3}- 1344\sqrt{5}-776\sqrt{15}),$\\$t_2=t_P([3,-3,2])=16(--++), t_3=t_P([5,5,2])=16(-++-), t_4=t_P([15,15,4])=16(-+-+)$}\\

	\hline

	%$43$ & \makecell[c]{$t_1=t_P([16,-16,11])=8-\frac{51\sqrt{2}}{2}-\frac{15\sqrt{14}}{2},$\\$t_2=t_P([112,112,29])=+-+, t_3=t_P([112,0,1])=++-, t_4=t_P([16,0,7])=+++$}\\

	$43$ & \rule[-3.5pt]{0pt}{10pt}\scalebox{0.98}{$t_1\!=\!t_P([16,\!-16,\!11])\!=\!8\!-\!\frac{51\sqrt{2}}{2}\!-\!\frac{15\sqrt{14}}{2},t_2\!=\!t_P([112,\!112,\!29])\!=\!+\!-\!+,t_3\!=\!t_P([112,\!0,\!1])\!=\!+\!+\!-,t_4\!=\!t_P([16,\!0,\!7])\!=\!+\!+\!+$} \\

	\hline

	$44$ & \makecell[c]{$t_1=t_P([4,-4,29])=128 (-32384-22899 \sqrt{2}-12240 \sqrt{7}-8655 \sqrt{14}),$\\$t_2=t_P([28,28,11])=128(--++), t_3=t_P([44,28,7])=128(-++-), t_4=t_P([116,4,1])=128(-+-+)$}\\

	\hline

	$45$ & \makecell[c]{$t_1=t_P([29,28,7])=16 (259073-183192 \sqrt{2}+97920 \sqrt{7}-69240 \sqrt{14}),$\\$t_2=t_P([11,4,1])=16(+--+), t_3=t_P([7,0,1])=16(++--), t_4=t_P([1,0,7])=16(++++)$}\\

	\hline

	%$46$ & \makecell[c]{$t_1=t_P([8,-8,13])=8-240 \sqrt{11}-168\sqrt{22},$\\$t_2=t_P([88,88,23])=+-+, t_3=t_P([88,0,1])=++-, t_4=t_P([8,0,11])=+++$}\\

	$46$ & $t_1\!=\!t_P([8,\!-8,\!13])\!=\!8\!-\!240 \sqrt{11}\!-\!168\sqrt{22},t_2\!=\!t_P([88,\!88,\!23])\!=\!+\!-\!+, t_3\!=\!t_P([88,\!0,\!1])\!=\!+\!+\!-, t_4\!=\!t_P([8,\!0,\!11])\!=\!+\!+\!+$\\

	\hline

	$47$ & \makecell[c]{$t_1=t_P([4,-4,23])=32 (-19601-13860 \sqrt{2}-5910 \sqrt{11}-4179 \sqrt{22}),$\\$t_2=t_P([44,44,13])=32(-+-+), t_3=t_P([52,44,11])=32(-++-), t_4=t_P([92,4,1])=32(--++)$}\\

	\hline

	$48$ & \makecell[c]{$t_1=t_P([46,44,11])=16(39203+27720\sqrt{2}-11820\sqrt{11}-8358\sqrt{22}),$\\$t_2=t_P([26,4,1])=16(+--+), t_3=t_P([22,0,1])=16(+-+-), t_4=t_P([2,0,11])=16(++++)$}\\

	\hline

	%$49$ & \makecell[c]{$t_1=t_P([8,-8,31])=8-55440\sqrt{2}-10296\sqrt{58},$\\$t_2=t_P([232,232,59])=++-, t_3=t_P([232,0,1])=+-+, t_4=t_P([8,0,29])=+++$}\\

	$49$ & \scalebox{0.94}{$t_1\!=\!t_P([8,\!-8,\!31])\!=\!8\!-\!55440\sqrt{2}\!-\!10296\sqrt{58},t_2\!=\!t_P([232,\!232,\!59])\!=\!+\!+\!-,t_3\!=\!t_P([232,\!0,\!1])\!=\!+\!-\!+,t_4\!=\!t_P([8,\!0,\!29])\!=\!+\!+\!+$} \\

	\hline

	$50$ & \makecell[c]{$t_1=t_P([4,-4,59])=32(-192119201-135848790 \sqrt{2}-35675640 \sqrt{29}-25226487 \sqrt{58}),$\\$t_2=t_P([116,116,31])=32(-++-), t_3=t_P([124,116,29])=32(--++), t_4=t_P([236,4,1])=32(-+-+)$}\\

	\hline

	$51$ & \makecell[c]{$t_1=t_P([118,116,29])=16 (384238403-271697580 \sqrt{2}+71351280 \sqrt{29}-50452974 \sqrt{58}),$\\$t_2=t_P([62,4,1])=16(++--),t_3=t_P([58,0,1])=16(+--+), t_4=t_P([2,0,29])=16(++++)$}\\

	\hline

	$52$ & \makecell[c]{$\bm{t_1=t_Q([27,24,8])=109-70 \sqrt{2}-55 \sqrt{3}+35 \sqrt{6}},$\\$\bm{t_2=t_Q([27,12,4])=+-+-}, t_3=t_Q([72,0,1])=++--, t_4=t_Q([9,0,8])=++++$}\\

	\hline

	$53$ & \makecell[c]{$t_1=t_Q([12,12,5])=27(265+187\sqrt{2}-153\sqrt{3}-108\sqrt{6}),$\\$\bm{t_2=t_Q([15,12,4])=27(+--+)}, t_3=t_Q([24,0,1])=27(+-+-), t_4=t_Q([3,0,8])=27(++++)$}\\

	\hline

	$54$ & \makecell[c]{$t_1=t_Q([12,-12,7])=\frac{27}{2}(37102-26235\sqrt{2}+21420\sqrt{3}-15147\sqrt{6}),$\\$\bm{t_2=t_Q([21,12,4])=\frac{27}{2}(++--)}, t_3=t_Q([48,0,1])=\frac{27}{2}(+--+), t_4=t_Q([3,0,16])=\frac{27}{2}(++++)$}\\

	\hline

	$55$ & \makecell[c]{$t_1=t_Q([4,-4,3])=27(483787-342090\sqrt{2}-279315\sqrt{3}+197505\sqrt{6}),$\\$\bm{t_2=t_Q([8,8,3])=27(+-+-)}, t_3=t_Q([8,0,1])=27(++--), t_4=t_Q([1,0,8])=27(++++)$}\\

	\hline

	$56$ & \makecell[c]{$t_1=t_Q([30,0,1])=54 (446-315 \sqrt{2}-198 \sqrt{5}+140 \sqrt{10}),$\\$t_2=t_Q([15,0,2])=54(+-+-), t_3=t_Q([6,0,5])=54(++--), t_4=t_Q([3,0,10])=54(++++)$}\\

	\hline

	$57$ & \makecell[c]{$\bm{t_1=t_Q([18,18,7])=2(22+5\sqrt{3}-7\sqrt{5}-4\sqrt{15})},$\\$\bm{t_2=t_Q([27,6,2])=2(+--+)}, t_3=t_Q([45,0,1])=2(+-+-), t_4=t_Q([9,0,5])=2(++++)$}\\

	\hline

	$58$ & \makecell[c]{$t_1=t_Q([2,-2,3])=54(5846+3375 \sqrt{3}-2619 \sqrt{5}-1512 \sqrt{15}),$\\$\bm{t_2=t_Q([7,6,2])=54(+--+)}, t_3=t_Q([5,0,1])=54(+-+-), t_4=t_Q([1,0,5])=54(++++)$}\\

	\hline

	$59$ & \makecell[c]{$t_1=t_Q([60,0,1])=\frac{27}{2} (205694+118755 \sqrt{3}-91988 \sqrt{5}-53109 \sqrt{15}),$\\$t_2=t_Q([15,0,4])=\frac{27}{2}(+--+), t_3=t_Q([12,0,5])=\frac{27}{2}(+-+-), t_4=t_Q([3,0,20])=\frac{27}{2}(++++)$}\\

	\hline

	$60$ & \makecell[c]{$t_1=t_Q([6,-6,5])=54 (68+39 \sqrt{3}-26 \sqrt{7}-15 \sqrt{21}),$\\$\bm{t_2=t_Q([15,6,2])=54(+--+)}, t_3=t_Q([21,0,1])=54(+-+-), t_4=t_Q([3,0,7])=54(++++)$}\\

	\hline

	$61$ & \makecell[c]{$t_1=t_Q([6,-6,7])=54 (776-450 \sqrt{3}-235 \sqrt{11}+135 \sqrt{33}),$\\$\bm{t_2=t_Q([21,6,2])=54(+-+-)}, t_3=t_Q([33,0,1])=54(++--), t_4=t_Q([3,0,11])=54(++++)$}\\

	\hline

	$62$ & \makecell[c]{$t_1=t_Q([78,0,1])=54 (499826-353430 \sqrt{2}+138600 \sqrt{13}-98005 \sqrt{26}),$\\$t_2=t_Q([39,0,2])=54(+--+), t_3=t_Q([6,0,13])=54(++--), t_4=t_Q([3,0,26])=54(++++)$}\\

	\hline

	$63$ & \makecell[c]{$t_1=t_Q([3,-3,17])=216 (-2596-1161 \sqrt{5}-720 \sqrt{13}-322 \sqrt{65}),$\\$t_2=t_Q([15,15,7])=216(--++), \bm{t_3=t_Q([21,15,5])=216(-++-)}, \bm{t_4=t_Q([51,3,1])=216(-+-+)}$}\\

	\hline

	$64$ & \makecell[c]{$t_1=t_Q([102,0,1])=54 (7110626-5027715 \sqrt{2}-1724580 \sqrt{17}+1219400 \sqrt{34}),$\\$t_2=t_Q([51,0,2])=54(++--), t_3=t_Q([6,0,17])=54(+-+-), t_4=t_Q([3,0,34])=54(++++)$}\\

	\hline

	$65$ & \makecell[c]{$t_1=t_Q([42,0,1])=54 (3638-1485 \sqrt{6}-970 \sqrt{14}+792 \sqrt{21}),$\\$t_2=t_Q([21,0,2])=54(+-+-), t_3=t_Q([6,0,7])=54(++--), t_4=t_Q([3,0,14])=54(++++)$}\\

	\hline

	$66$ & \makecell[c]{$t_1=t_Q([6,-6,11])=54 (34088-19695 \sqrt{3}-7826 \sqrt{19}+4515 \sqrt{57}),$\\$\bm{t_2=t_Q([33,6,2])=54(++--)}, t_3=t_Q([57,0,1])=54(+-+-), t_4=t_Q([3,0,19])=54(++++)$}\\

	\hline

	$67$ & \makecell[c]{$t_1=t_Q([9,-9,11])=4(-27-13\sqrt{5}-7\sqrt{21}-3\sqrt{105}),$\\$\bm{t_2=t_Q([27,21,7])=4(-+-+)}, \bm{t_3=t_Q([27,15,5])=4(-++-)}, \bm{t_4=t_Q([81,3,1])=4(--++)}$}\\

	\hline

	$68$ & \makecell[c]{$t_1=t_Q([1,-1,9])=108(-273071-122121\sqrt{5}-59589\sqrt{21}-26649\sqrt{105}),$\\$t_2=t_Q([5,-5,3])=108(-+-+), t_3=t_Q([7,7,3])=108(-++-), \bm{t_4=t_Q([11,3,1])=108(--++)}$}\\

	\hline

	$69$ & \makecell[c]{$t_1=t_Q([3,-3,37])=108 (-7078772-3165723 \sqrt{5}-1314495 \sqrt{29}-587860 \sqrt{145}),$\\$t_2\!=\!t_Q([15,-15,11])\!=\!108(-+-+), \bm{t_3\!=\!t_Q([33,15,5])\!=\!108(--++)}, \bm{t_4\!=\!t_Q([111,3,1])\!=\!108(-++-)}$}\\

	\hline

	$70$ & \makecell[c]{$t_1=t_Q([6,-6,17])=54 (2736788+1580085 \sqrt{3}-491582 \sqrt{31}-283815 \sqrt{93}),$\\$\bm{t_2=t_Q([51,6,2])=54(+--+)}, t_3=t_Q([93,0,1])=54(+-+-), t_4=t_Q([3,0,31])=54(++++)$}\\

	\hline

	$71$ & \makecell[c]{$t_1=t_Q([3,-3,47])=216 (-59934676-26803602 \sqrt{5}-9853200 \sqrt{37}-4406485 \sqrt{185}),$\\$t_2\!=\!t_Q([15,-15,13])\!=\!216(--++), \bm{t_3\!=\!t_Q([39,15,5])\!=\!216(-++-)}, \bm{t_4\!=\!t_Q([141,3,1])\!=\!216(-+-+)}$}\\

	\hline

	$72$ & \makecell[c]{$t_1=t_Q([3,-3,67])=540 (-3081403300-1378045449 \sqrt{5}-423263295 \sqrt{53}-189289100 \sqrt{265}),$\\$t_2\!=\!t_Q([15,-15,17])\!=\!540(--++), \bm{t_3\!=\!t_Q([51,15,5])\!=\!540(-+-+)}, \bm{t_4\!=\!t_Q([201,3,1])\!=\!540(-++-)}$}\\

	\hline

	$73$ & \makecell[c]{$t_1=t_Q([6,-6,31])=54 (5844899576-3374560350 \sqrt{3}-760942465 \sqrt{59}+439329555 \sqrt{177}),$\\$\bm{t_2=t_Q([93,6,2])=54(+-+-)}, t_3=t_Q([177,0,1])=54(++--), t_4=t_Q([3,0,59])=54(++++)$}\\

	\hline

	$74$ & \makecell[c]{$t_1=t_Q([3,-3,41])=216 (-11443828-2497248 \sqrt{21}-1377675 \sqrt{69}-901900 \sqrt{161}),$\\$t_2\!=\!t_Q([21,-21,11])\!=\!216(-++-), \bm{t_3\!=\!t_Q([33,21,7])\!=\!216(-+-+)}, \bm{t_4\!=\!t_Q([123,3,1])\!=\!216(--++)}$}\\

	\hline

	$75$ & \makecell[c]{$t_1=t_Q([3,-3,53])=108 (-565583012-98455365 \sqrt{33}-74913300 \sqrt{57}-39122195 \sqrt{209}),$\\$t_2\!=\!t_Q([33,33,13])\!=\!108(--++), \bm{t_3\!=\!t_Q([39,33,11])\!=\!108(-++-)}, \bm{t_4\!=\!t_Q([159,3,1])\!=\!108(-+-+)}$}\\

	\hline
\end{longtable}
}

{
\begin{longtable}{|c|c|c|c|c|c|c|c?c|c|c|c|c|c|c|c|}
	\caption{$4\times 4$ determinant identities \eqref{det4x4Gamma04} and \eqref{det4x4Gamma03}}
	\label{4x4identities_table}\\

	\hline

	$\#$ & $j$ & $a$ & $b$ & $c$ & $d$ & $r$ & $s$ & $\#$ & $j$ & $a$ & $b$ & $c$ & $d$ & $r$ & $s$ \\

	\hline

	\endfirsthead

	\caption[]{(continued)}\\

	\hline

	$\#$ & $j$ & $a$ & $b$ & $c$ & $d$ & $r$ & $s$ & $\#$ & $j$ & $a$ & $b$ & $c$ & $d$ & $r$ & $s$ \\

	\hline

	\endhead

	$28$ & $5$ & $3$ & $1$ & $1$ & $3$ & {\footnotesize$331776$} & {\footnotesize$\frac{1}{24}$} & $52$ & $4$ & $2$ & $1$ & $1$ & $8$ & {\footnotesize $13856832$} & {\footnotesize $\frac{891}{32}$} \\

	\hline

	$29$ & $2$ & $3$ & $1$ & $1$ & $3$ & {\footnotesize$5308416$} & {\footnotesize$\frac{1}{24}$} & $53$ & $4$ & $2$ & $1$ & $1$ & $8$ & {\footnotesize $93533616$} & {\footnotesize $\frac{297}{128}$} \\

	\hline

	$30$ & $1$ & $9$ & $1$ & $1$ & $9$ & {\footnotesize$360972288$} & {\footnotesize$\frac{17}{6}$} & $54$ & $6$ & $4$ & $1$ & $1$ & $16$ & {\footnotesize $1326476736$} & {\footnotesize $-\frac{1053}{128}$} \\

	\hline

	$31$ & $3$ & $6$ & $2$ & $3$ & $1$ & {\footnotesize$84934656$} & {\footnotesize$\frac{1}{24}$} & $55$ & $4$ & $2$ & $1$ & $1$ & $8$ & {\footnotesize $863742528$} & {\footnotesize $\frac{55539}{32}$} \\

	\hline

	$32$ & $2$ & $3$ & $1$ & $1$ & $3$ & {\footnotesize$21233664$} & {\footnotesize$\frac{1}{6}$} & $56$ & $4$ & $1$ & $2$ & $5$ & $10$ & {\footnotesize $332150625$} & {\footnotesize $\frac{27}{128}$} \\

	\hline

	$33$ & $4$ & $12$ & $4$ & $3$ & $1$ & {\footnotesize$1358954496$} & {\footnotesize$\frac{1}{24}$} & $57$ & $2$ & $5$ & $1$ & $2$ & $10$ & {\footnotesize $\frac{12301875}{2}$} & {\footnotesize $\frac{81}{16}$} \\

	\hline

	$34$ & $5$ & $3$ & $1$ & $1$ & $3$ & {\footnotesize$84934656$} & {\footnotesize $\frac{32}{3}$} & $58$ & $2$ & $5$ & $1$ & $2$ & $10$ & {\footnotesize $\frac{1422916875}{2}$} & {\footnotesize $\frac{9369}{16}$} \\

	\hline

	$35$ & $1$ & $18$ & $2$ & $9$ & $1$ & {\footnotesize$6115295232$} & $3$ & $59$ & $1$ & $1$ & $4$ & $5$ & $20$ & {\footnotesize $\frac{27568501875}{8}$} & {\footnotesize $\frac{2241}{64}$} \\

	\hline

	$36$ & $1$ & $9$ & $1$ & $1$ & $9$ & {\footnotesize$1443889152$} & {\footnotesize$\frac{34}{3}$} & $60$ & $1$ & $7$ & $1$ & $2$ & $14$ & {\footnotesize $\frac{1275989841}{4}$} & {\footnotesize $\frac{27}{32}$} \\

	\hline

	$37$ & $1$ & $5$ & $1$ & $1$ & $5$ & {\footnotesize$40960000$} & {\footnotesize$\frac{1}{24}$} & $61$ & $2$ & $11$ & $1$ & $2$ & $22$ & {\footnotesize $\frac{7780827681}{4}$} & {\footnotesize $\frac{27}{32}$} \\

	\hline

	$38$ & $1$ & $10$ & $2$ & $5$ & $1$ & {\footnotesize$655360000$} & {\footnotesize$\frac{1}{24}$} & $62$ & $3$ & $1$ & $2$ & $13$ & $26$ & {\footnotesize $15178486401$} & {\footnotesize $\frac{27}{128}$} \\

	\hline

	$39$ & $1$ & $5$ & $1$ & $1$ & $5$ & {\footnotesize$163840000$} & {\footnotesize$\frac{1}{6}$} & $63$ & $3$ & $65$ & $13$ & $5$ & $1$ & {\footnotesize $\frac{9486554000625}{256}$} & {\footnotesize $\frac{27}{8}$} \\

	\hline

	$40$ & $3$ & $15$ & $5$ & $3$ & $1$ & {\footnotesize$202500$} & {\footnotesize$\frac{1}{6}$} & $64$ & $4$ & $1$ & $2$ & $17$ & $34$ & {\footnotesize $44386483761$} & {\footnotesize $\frac{27}{128}$}\\

	\hline

	$41$ & $3$ & $1$ & $3$ & $5$ & $15$ & {\footnotesize$3317760000$} & {\footnotesize$\frac{1}{24}$} & $65$ & $3$ & $1$ & $2$ & $7$ & $14$ & {\footnotesize $1275989841$} & {\footnotesize $\frac{27}{128}$} \\

	\hline

	$42$ & $3$ & $15$ & $5$ & $3$ & $1$ & {\footnotesize$3162240000$} & {\footnotesize$\frac{7808}{3}$} & $66$ & $1$ & $19$ & $1$ & $2$ & $38$ & {\footnotesize $\frac{69257922561}{4}$} & {\footnotesize $\frac{27}{32}$} \\

	\hline

	$43$ & $5$ & $7$ & $1$ & $1$ & $7$ & {\footnotesize$2458624$} & {\footnotesize$\frac{1}{6}$} & $67$ & $3$ & $35$ & $7$ & $5$ & $1$ & {\footnotesize $\frac{88610405625}{256}$} & {\footnotesize $\frac{243}{8}$}\\

	\hline

	$44$ & $4$ & $28$ & $4$ & $7$ & $1$ & {\footnotesize$40282095616$} & {\footnotesize$\frac{1}{24}$} & $68$ & $3$ & $35$ & $7$ & $5$ & $1$ & {\footnotesize $\frac{7098678050625}{256}$} & {\footnotesize $\frac{19467}{8}$} \\

	\hline

	$45$ & $5$ & $7$ & $1$ & $1$ & $7$ & {\footnotesize$3461742592$} & {\footnotesize$\frac{704}{3}$} & $69$ & $4$ & $145$ & $29$ & $5$ & $1$ & {\footnotesize $\frac{234923826200625}{256}$} & {\footnotesize $\frac{27}{8}$} \\

	\hline

	$46$ & $2$ & $11$ & $1$ & $1$ & $11$ & {\footnotesize$959512576$} & {\footnotesize$\frac{1}{24}$} & $70$ & $1$ & $31$ & $1$ & $2$ & $62$ & {\footnotesize $\frac{490796923761}{4}$} & {\footnotesize $\frac{27}{32}$} \\

	\hline

	$47$ & $3$ & $22$ & $2$ & $11$ & $1$ & {\footnotesize$15352201216$} & {\footnotesize$\frac{1}{24}$} & $71$ & $3$ & $185$ & $37$ & $5$ & $1$ & {\footnotesize $\frac{622503747500625}{256}$} & {\footnotesize $\frac{27}{8}$}\\

	\hline

	$48$ & $2$ & $11$ & $1$ & $1$ & $11$ & {\footnotesize$3838050304$} & {\footnotesize$\frac{1}{6}$} & $72$ & $4$ & $265$ & $53$ & $5$ & $1$ & {\tiny $\frac{2620828195700625}{256}$} & {\footnotesize $\frac{27}{8}$}\\

	\hline

	$49$ & $1$ & $29$ & $1$ & $1$ & $29$ & {\footnotesize$46352367616$} & {\footnotesize$\frac{1}{24}$} & $73$ & $2$ & $59$ & $1$ & $2$ & $118$ & {\footnotesize $\frac{6439662447201}{4}$} & {\footnotesize $\frac{27}{32}$} \\

	\hline

	$50$ & $1$ & $58$ & $2$ & $29$ & $1$ & {\tiny$741637881856$} & {\footnotesize$\frac{1}{24}$} & $74$ & $1$ & $161$ & $23$ & $7$ & $1$ & {\footnotesize $\frac{357074273095281}{256}$} & {\footnotesize $\frac{27}{8}$} \\

	\hline

	$51$ & $1$ & $29$ & $1$ & $1$ & $29$ & {\tiny$185409470464$} & {\footnotesize$\frac{1}{6}$} & $75$ & $3$ & $209$ & $19$ & $11$ & $1$ & {\tiny $\frac{1014005244215601}{256}$} & {\footnotesize $\frac{27}{8}$} \\

	\hline

\end{longtable}
}

{\small
\begin{longtable}{|cc?cc?cc|}
	\caption{$L(\mathcal{F}_{t},s)$ or $L(\mathcal{C}_{t},s)$ as products of $L$-functions of newforms}
	\label{L_as_products_table}\\

	\hline

	$\#$  & {\scriptsize $L(\mathcal{F}_{t},s)$ or $L(\mathcal{C}_{t},s)$} & $\#$  & {\scriptsize $L(\mathcal{F}_{t},s)$ or $L(\mathcal{C}_{t},s)$} & $\#$  & {\scriptsize $L(\mathcal{F}_{t},s)$ or $L(\mathcal{C}_{t},s)$} \\

	\hline

	\endfirsthead

	\caption[]{(continued)}\\

	\hline

	$\#$  & {\scriptsize $L(\mathcal{F}_{t},s)$ or $L(\mathcal{C}_{t},s)$} & $\#$  & {\scriptsize $L(\mathcal{F}_{t},s)$ or $L(\mathcal{C}_{t},s)$} & $\#$  & {\scriptsize $L(\mathcal{F}_{t},s)$ or $L(\mathcal{C}_{t},s)$} \\

	\hline

	\endhead

	\hline

	\endfoot

	\hline

	\endlastfoot

	$1$ & $L_\texttt{32aa1}L_\texttt{64aa1}$ & $26$ & $L_\texttt{369db1}L_\texttt{369db2}$ & $51$ & $L_\texttt{1856ga1}L_\texttt{1856ga2}L_\texttt{1856ga3}L_\texttt{1856ga4}$ \\

	$2$ & $L_\texttt{64ba1}L_\texttt{64ba2}$ & $27$ & $L_\texttt{801da1}L_\texttt{801da2}$ & $52$ & $L_\texttt{24fa1}L_\texttt{24fa2}L_\texttt{96fa1}L_\texttt{96fa2}$ \\

	$3$ & $L_\texttt{128ba1}L_\texttt{128ba2}$ & $28$ & $L_\texttt{48ca1}L_\texttt{48ca2}L_\texttt{192ca1}L_\texttt{192ca2}$ & $53$ & $L_\texttt{72da1}L_\texttt{72da2}L_\texttt{288da1}L_\texttt{288da2}$ \\

	$4$ & $L_\texttt{64ba1}L_\texttt{64ba2}$ & $29$ & $L_\texttt{192fa1}L_\texttt{192fa2}L_\texttt{192fa3}L_\texttt{192fa4}$ & $54$ & $L_\texttt{36aa1}L_\texttt{144aa1}L_\texttt{576ae1}L_\texttt{576af1}$ \\

	$5$ & $L_\texttt{256ab1}L_\texttt{256ac1}$ & $30$ & $L_\texttt{64ba1}L_\texttt{64ba2}L_\texttt{576da1}L_\texttt{576da2}$ & $55$ & $L_\texttt{24fa1}L_\texttt{24fa2}L_\texttt{96fa1}L_\texttt{96fa2}$ \\

	$6$ & $L_\texttt{32aa1}L_\texttt{64aa1}$ & $31$ & $L_\texttt{384fa1}L_\texttt{384fa2}L_\texttt{384fa3}L_\texttt{384fa4}$ & $56$ & $L_\texttt{360da1}L_\texttt{360da2}L_\texttt{360da3}L_\texttt{360da4}$ \\

	$7$ & $L_\texttt{48ca1}L_\texttt{48ca2}$ & $32$ & $L_\texttt{192fa1}L_\texttt{192fa2}L_\texttt{192fa3}L_\texttt{192fa4}$ & $57$ & $L_\texttt{60ha1}L_\texttt{60ha2}L_\texttt{60ha3}L_\texttt{60ha4}$ \\

	$8$ & $L_\texttt{48ca1}L_\texttt{48ca2}$ & $33$ & $L_\texttt{768cg1}L_\texttt{768cg2}L_\texttt{768cg3}L_\texttt{768cg4}$ & $58$ & $L_\texttt{60ha1}L_\texttt{60ha2}L_\texttt{60ha3}L_\texttt{60ha4}$ \\

	$9$ & $L_\texttt{192ca1}L_\texttt{192ca2}$ & $34$ & $L_\texttt{48ca1}L_\texttt{48ca2}L_\texttt{192ca1}L_\texttt{192ca2}$ & $59$ & $L_\texttt{45ba1}L_\texttt{45ba2}L_\texttt{720fd1}L_\texttt{720fd2}$ \\

	$10$ & $L_\texttt{28da1}L_\texttt{28da2}$ & $35$ & $L_\texttt{128ba1}L_\texttt{128ba2}L_\texttt{1152dc1}L_\texttt{1152dc2}$ & $60$ & $L_\texttt{252bb1}L_\texttt{252bb2}L_\texttt{252bb3}L_\texttt{252bb4}$ \\

	$11$ & $L_\texttt{28da1}L_\texttt{28da2}$ & $36$ & $L_\texttt{64ba1}L_\texttt{64ba2}L_\texttt{576da1}L_\texttt{576da2}$ & $61$ & $L_\texttt{396ha1}L_\texttt{396ha2}L_\texttt{396ha3}L_\texttt{396ha4}$ \\

	$12$ & $L_\texttt{448fb1}L_\texttt{448fb2}$ & $37$ & $L_\texttt{320fa1}L_\texttt{320fa2}L_\texttt{320fa3}L_\texttt{320fa4}$ & $62$ & $L_\texttt{936me1}L_\texttt{936me2}L_\texttt{936me3}L_\texttt{936me4}$ \\

	$13$ & $L_\texttt{72da1}L_\texttt{72da2}$ & $38$ & $L_\texttt{640fd1}L_\texttt{640fd2}L_\texttt{640fd3}L_\texttt{640fd4}$ & $63$ & $L_\texttt{585he1}L_\texttt{585he2}L_\texttt{585he3}L_\texttt{585he4}$ \\

	$14$ & $L_\texttt{36ba1}L_\texttt{36ba2}$ & $39$ & $L_\texttt{320fa1}L_\texttt{320fa2}L_\texttt{320fa3}L_\texttt{320fa4}$ & $64$ & $L_\texttt{1224la1}L_\texttt{1224la2}L_\texttt{1224la3}L_\texttt{1224la4}$ \\

	$15$ & $L_\texttt{36ba1}L_\texttt{36ba2}$ & $40$ & $L_\texttt{60hb1}L_\texttt{60hb2}L_\texttt{60hb3}L_\texttt{60hb4}$ & $65$ & $L_\texttt{504pc1}L_\texttt{504pc2}L_\texttt{504pc3}L_\texttt{504pc4}$ \\

	$16$ & $L_\texttt{36aa1}L_\texttt{144aa1}$ & $41$ & $L_\texttt{960oa1}L_\texttt{960oa2}L_\texttt{960oa3}L_\texttt{960oa4}$ & $66$ & $L_\texttt{684fa1}L_\texttt{684fa2}L_\texttt{684fa3}L_\texttt{684fa4}$ \\

	$17$ & $L_\texttt{45ba1}L_\texttt{45ba2}$ & $42$ & $L_\texttt{60hb1}L_\texttt{60hb2}L_\texttt{60hb3}L_\texttt{60hb4}$ & $67$ & $L_\texttt{105gb1}L_\texttt{105gb2}L_\texttt{105gb3}L_\texttt{105gb4}$ \\

	$18$ & $L_\texttt{45ba1}L_\texttt{45ba2}$ & $43$ & $L_\texttt{28da1}L_\texttt{28da2}L_\texttt{448fb1}L_\texttt{448fb2}$ & $68$ & $L_\texttt{105gb1}L_\texttt{105gb2}L_\texttt{105gb3}L_\texttt{105gb4}$ \\

	$19$ & $L_\texttt{225ac1}L_\texttt{225ad1}$ & $44$ & $L_\texttt{1792fd1}L_\texttt{1792fd2}L_\texttt{1792fd3}L_\texttt{1792fd4}$ & $69$ & $L_\texttt{1305fg1}L_\texttt{1305fg2}L_\texttt{1305fg3}L_\texttt{1305fg4}$ \\

	$20$ & $L_\texttt{24fa1}L_\texttt{24fa2}$ & $45$ & $L_\texttt{28da1}L_\texttt{28da2}L_\texttt{448fb1}L_\texttt{448fb2}$ & $70$ & $L_\texttt{1116gc1}L_\texttt{1116gc2}L_\texttt{1116gc3}L_\texttt{1116gc4}$ \\

	$21$ & $L_\texttt{24fa1}L_\texttt{24fa2}$ & $46$ & $L_\texttt{704ga1}L_\texttt{704ga2}L_\texttt{704ga3}L_\texttt{704ga4}$ & $71$ & $L_\texttt{1665ga1}L_\texttt{1665ga2}L_\texttt{1665ga3}L_\texttt{1665ga4}$ \\

	$22$ & $L_\texttt{153db1}L_\texttt{153db2}$ & $47$ & $L_\texttt{1408gb1}L_\texttt{1408gb2}L_\texttt{1408gb3}L_\texttt{1408gb4}$ & $72$ & \bm{$L_\texttt{2385g1}L_\texttt{2385g2}L_\texttt{2385g3}L_\texttt{2385g4}$} \\

	$23$ & $L_\texttt{441ad1}L_\texttt{441ae1}$ & $48$ & $L_\texttt{704ga1}L_\texttt{704ga2}L_\texttt{704ga3}L_\texttt{704ga4}$ & $73$ & \bm{$L_\texttt{2124g1}L_\texttt{2124g2}L_\texttt{2124g3}L_\texttt{2124g4}$} \\

	$24$ & $L_\texttt{33da1}L_\texttt{33da2}$ & $49$ & $L_\texttt{1856ga1}L_\texttt{1856ga2}L_\texttt{1856ga3}L_\texttt{1856ga4}$ & $74$ & $L_\texttt{1449hb1}L_\texttt{1449hb2}L_\texttt{1449hb3}L_\texttt{1449hb4}$ \\

	$25$ & $L_\texttt{33da1}L_\texttt{33da2}$ & $50$ & \bm{$L_\texttt{3712g1}L_\texttt{3712g2}L_\texttt{3712g3}L_\texttt{3712g4}$} & $75$ & $L_\texttt{1881hb1}L_\texttt{1881hb2}L_\texttt{1881hb3}L_\texttt{1881hb4}$ \\

\end{longtable}
}

{\scriptsize
\begin{longtable}{|cc?cc?cc?cc|}
	\caption{Newforms and their LMFDB labels}
	\label{newforms_table}\\

	\hline

	Newform & LMFDB & Newform & LMFDB & Newform & LMFDB & Newform & LMFDB \\

	\hline

	\endfirsthead

	\caption[]{(continued)}\\

	\hline

	Newform & LMFDB & Newform & LMFDB & Newform & LMFDB & Newform & LMFDB \\

	\hline

	\endhead

	\hline

	\endfoot

	\hline

	\endlastfoot

	$f_{\texttt{24fa1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/24/2/f/a/11/1/}{\texttt{24\!.\!2\!.\!f\!.\!a\!.\!11\!.\!1}} & $f_{\texttt{153db2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/153/2/d/b/118/2/}{\texttt{153\!.\!2\!.\!d\!.\!b\!.\!118\!.\!2}} & $f_{\texttt{448fb1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/448/2/f/b/447/1/}{\texttt{448\!.\!2\!.\!f\!.\!b\!.\!447\!.\!1}} & $f_{\texttt{960oa3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/960/2/o/a/959/3/}{\texttt{960\!.\!2\!.\!o\!.\!a\!.\!959\!.\!3}} \\

	$f_{\texttt{24fa2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/24/2/f/a/11/2/}{\texttt{24\!.\!2\!.\!f\!.\!a\!.\!11\!.\!2}} & $f_{\texttt{192ca1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/192/2/c/a/191/1/}{\texttt{192\!.\!2\!.\!c\!.\!a\!.\!191\!.\!1}} & $f_{\texttt{448fb2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/448/2/f/b/447/2/}{\texttt{448\!.\!2\!.\!f\!.\!b\!.\!447\!.\!2}} & $f_{\texttt{960oa4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/960/2/o/a/959/4/}{\texttt{960\!.\!2\!.\!o\!.\!a\!.\!959\!.\!4}} \\

	$f_\texttt{27aa1}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/27/2/a/a/1/1/}{\texttt{27\!.\!2\!.\!a\!.\!a\!.\!1\!.\!1}} & $f_{\texttt{192ca2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/192/2/c/a/191/2/}{\texttt{192\!.\!2\!.\!c\!.\!a\!.\!191\!.\!2}} & $f_{\texttt{504pc1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/504/2/p/c/307/1/}{\texttt{504\!.\!2\!.\!p\!.\!c\!.\!307\!.\!1}} & $f_{\texttt{1116gc1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1116/2/g/c/991/1/}{\texttt{1116\!.\!2\!.\!g\!.\!c\!.\!991\!.\!1}} \\

	$f_{\texttt{28da1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/28/2/d/a/27/1/}{\texttt{28\!.\!2\!.\!d\!.\!a\!.\!27\!.\!1}} & $f_{\texttt{192fa1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/192/2/f/a/95/1/}{\texttt{192\!.\!2\!.\!f\!.\!a\!.\!95\!.\!1}} & $f_{\texttt{504pc2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/504/2/p/c/307/2/}{\texttt{504\!.\!2\!.\!p\!.\!c\!.\!307\!.\!2}} & $f_{\texttt{1116gc2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1116/2/g/c/991/2/}{\texttt{1116\!.\!2\!.\!g\!.\!c\!.\!991\!.\!2}} \\

	$f_{\texttt{28da2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/28/2/d/a/27/2/}{\texttt{28\!.\!2\!.\!d\!.\!a\!.\!27\!.\!2}} & $f_{\texttt{192fa2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/192/2/f/a/95/2/}{\texttt{192\!.\!2\!.\!f\!.\!a\!.\!95\!.\!2}} & $f_{\texttt{504pc3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/504/2/p/c/307/3/}{\texttt{504\!.\!2\!.\!p\!.\!c\!.\!307\!.\!3}} & $f_{\texttt{1116gc3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1116/2/g/c/991/3/}{\texttt{1116\!.\!2\!.\!g\!.\!c\!.\!991\!.\!3}} \\

	$f_{\texttt{28ea1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/28/2/e/a/9/1/}{\texttt{28\!.\!2\!.\!e\!.\!a\!.\!9\!.\!1}} & $f_{\texttt{192fa3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/192/2/f/a/95/3/}{\texttt{192\!.\!2\!.\!f\!.\!a\!.\!95\!.\!3}} & $f_{\texttt{504pc4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/504/2/p/c/307/4/}{\texttt{504\!.\!2\!.\!p\!.\!c\!.\!307\!.\!4}} & $f_{\texttt{1116gc4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1116/2/g/c/991/4/}{\texttt{1116\!.\!2\!.\!g\!.\!c\!.\!991\!.\!4}} \\

	$f_{\texttt{32aa1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/32/2/a/a/1/1/}{\texttt{32\!.\!2\!.\!a\!.\!a\!.\!1\!.\!1}} & $f_{\texttt{192fa4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/192/2/f/a/95/4/}{\texttt{192\!.\!2\!.\!f\!.\!a\!.\!95\!.\!4}} & $f_{\texttt{576ae1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/576/2/a/e/1/1/}{\texttt{576\!.\!2\!.\!a\!.\!e\!.\!1\!.\!1}} & $f_{\texttt{1152dc1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1152/2/d/c/577/1/}{\texttt{1152\!.\!2\!.\!d\!.\!c\!.\!577\!.\!1}} \\

	$f_{\texttt{33da1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/33/2/d/a/32/1/}{\texttt{33\!.\!2\!.\!d\!.\!a\!.\!32\!.\!1}} & $f_{\texttt{196ab1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/196/2/a/b/1/1/}{\texttt{196\!.\!2\!.\!a\!.\!b\!.\!1\!.\!1}} & $f_{\texttt{576af1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/576/2/a/f/1/1/}{\texttt{576\!.\!2\!.\!a\!.\!f\!.\!1\!.\!1}} & $f_{\texttt{1152dc2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1152/2/d/c/577/2/}{\texttt{1152\!.\!2\!.\!d\!.\!c\!.\!577\!.\!2}} \\

	$f_{\texttt{33da2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/33/2/d/a/32/2/}{\texttt{33\!.\!2\!.\!d\!.\!a\!.\!32\!.\!2}} & $f_{\texttt{225ac1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/225/2/a/c/1/1/}{\texttt{225\!.\!2\!.\!a\!.\!c\!.\!1\!.\!1}} & $f_{\texttt{576da1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/576/2/d/a/289/1/}{\texttt{576\!.\!2\!.\!d\!.\!a\!.\!289\!.\!1}} & $f_{\texttt{1224la1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1224/2/l/a/1189/1/}{\texttt{1224\!.\!2\!.\!l\!.\!a\!.\!1189\!.\!1}} \\

	$f_{\texttt{36aa1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/36/2/a/a/1/1/}{\texttt{36\!.\!2\!.\!a\!.\!a\!.\!1\!.\!1}} & $f_{\texttt{225ad1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/225/2/a/d/1/1/}{\texttt{225\!.\!2\!.\!a\!.\!d\!.\!1\!.\!1}} & $f_{\texttt{576da2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/576/2/d/a/289/2/}{\texttt{576\!.\!2\!.\!d\!.\!a\!.\!289\!.\!2}} & $f_{\texttt{1224la2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1224/2/l/a/1189/2/}{\texttt{1224\!.\!2\!.\!l\!.\!a\!.\!1189\!.\!2}} \\

	$f_{\texttt{36ba1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/36/2/b/a/35/1/}{\texttt{36\!.\!2\!.\!b\!.\!a\!.\!35\!.\!1}} & $f_\texttt{243aa1}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/243/2/a/a/1/1/}{\texttt{243\!.\!2\!.\!a\!.\!a\!.\!1\!.\!1}} & $f_{\texttt{585he1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/585/2/h/e/64/1/}{\texttt{585\!.\!2\!.\!h\!.\!e\!.\!64\!.\!1}} & $f_{\texttt{1224la3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1224/2/l/a/1189/3/}{\texttt{1224\!.\!2\!.\!l\!.\!a\!.\!1189\!.\!3}} \\

	$f_{\texttt{36ba2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/36/2/b/a/35/2/}{\texttt{36\!.\!2\!.\!b\!.\!a\!.\!35\!.\!2}} & $f_\texttt{243ab1}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/243/2/a/b/1/1/}{\texttt{243\!.\!2\!.\!a\!.\!b\!.\!1\!.\!1}} & $f_{\texttt{585he2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/585/2/h/e/64/2/}{\texttt{585\!.\!2\!.\!h\!.\!e\!.\!64\!.\!2}} & $f_{\texttt{1224la4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1224/2/l/a/1189/4/}{\texttt{1224\!.\!2\!.\!l\!.\!a\!.\!1189\!.\!4}} \\

	$f_{\texttt{45ba1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/45/2/b/a/19/1/}{\texttt{45\!.\!2\!.\!b\!.\!a\!.\!19\!.\!1}} & $f_{\texttt{252bb1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/252/2/b/b/55/1/}{\texttt{252\!.\!2\!.\!b\!.\!b\!.\!55\!.\!1}} & $f_{\texttt{585he3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/585/2/h/e/64/3/}{\texttt{585\!.\!2\!.\!h\!.\!e\!.\!64\!.\!3}} & $f_{\texttt{1305fg1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1305/2/f/g/289/1/}{\texttt{1305\!.\!2\!.\!f\!.\!g\!.\!289\!.\!1}} \\

	$f_{\texttt{45ba2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/45/2/b/a/19/2/}{\texttt{45\!.\!2\!.\!b\!.\!a\!.\!19\!.\!2}} & $f_{\texttt{252bb2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/252/2/b/b/55/2/}{\texttt{252\!.\!2\!.\!b\!.\!b\!.\!55\!.\!2}} & $f_{\texttt{585he4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/585/2/h/e/64/4/}{\texttt{585\!.\!2\!.\!h\!.\!e\!.\!64\!.\!4}} & $f_{\texttt{1305fg2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1305/2/f/g/289/2/}{\texttt{1305\!.\!2\!.\!f\!.\!g\!.\!289\!.\!2}} \\

	$f_{\texttt{48ca1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/48/2/c/a/47/1/}{\texttt{48\!.\!2\!.\!c\!.\!a\!.\!47\!.\!1}} & $f_{\texttt{252bb3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/252/2/b/b/55/3/}{\texttt{252\!.\!2\!.\!b\!.\!b\!.\!55\!.\!3}} & $f_{\texttt{640fd1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/640/2/f/d/449/1/}{\texttt{640\!.\!2\!.\!f\!.\!d\!.\!449\!.\!1}} & $f_{\texttt{1305fg3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1305/2/f/g/289/3/}{\texttt{1305\!.\!2\!.\!f\!.\!g\!.\!289\!.\!3}} \\

	$f_{\texttt{48ca2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/48/2/c/a/47/2/}{\texttt{48\!.\!2\!.\!c\!.\!a\!.\!47\!.\!2}} & $f_{\texttt{252bb4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/252/2/b/b/55/4/}{\texttt{252\!.\!2\!.\!b\!.\!b\!.\!55\!.\!4}} & $f_{\texttt{640fd2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/640/2/f/d/449/2/}{\texttt{640\!.\!2\!.\!f\!.\!d\!.\!449\!.\!2}} & $f_{\texttt{1305fg4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1305/2/f/g/289/4/}{\texttt{1305\!.\!2\!.\!f\!.\!g\!.\!289\!.\!4}} \\

	$f_{\texttt{60ha1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/60/2/h/a/59/1/}{\texttt{60\!.\!2\!.\!h\!.\!a\!.\!59\!.\!1}} & $f_{\texttt{256ab1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/256/2/a/b/1/1/}{\texttt{256\!.\!2\!.\!a\!.\!b\!.\!1\!.\!1}} & $f_{\texttt{640fd3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/640/2/f/d/449/3/}{\texttt{640\!.\!2\!.\!f\!.\!d\!.\!449\!.\!3}} & $f_{\texttt{1408gb1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1408/2/g/b/703/1/}{\texttt{1408\!.\!2\!.\!g\!.\!b\!.\!703\!.\!1}} \\

	$f_{\texttt{60ha2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/60/2/h/a/59/2/}{\texttt{60\!.\!2\!.\!h\!.\!a\!.\!59\!.\!2}} & $f_{\texttt{256ac1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/256/2/a/c/1/1/}{\texttt{256\!.\!2\!.\!a\!.\!c\!.\!1\!.\!1}} & $f_{\texttt{640fd4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/640/2/f/d/449/4/}{\texttt{640\!.\!2\!.\!f\!.\!d\!.\!449\!.\!4}} & $f_{\texttt{1408gb2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1408/2/g/b/703/2/}{\texttt{1408\!.\!2\!.\!g\!.\!b\!.\!703\!.\!2}} \\

	$f_{\texttt{60ha3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/60/2/h/a/59/3/}{\texttt{60\!.\!2\!.\!h\!.\!a\!.\!59\!.\!3}} & $f_{\texttt{288da1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/288/2/d/a/145/1/}{\texttt{288\!.\!2\!.\!d\!.\!a\!.\!145\!.\!1}} & $f_{\texttt{684fa1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/684/2/f/a/379/1/}{\texttt{684\!.\!2\!.\!f\!.\!a\!.\!379\!.\!1}} & $f_{\texttt{1408gb3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1408/2/g/b/703/3/}{\texttt{1408\!.\!2\!.\!g\!.\!b\!.\!703\!.\!3}} \\

	$f_{\texttt{60ha4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/60/2/h/a/59/4/}{\texttt{60\!.\!2\!.\!h\!.\!a\!.\!59\!.\!4}} & $f_{\texttt{288da2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/288/2/d/a/145/2/}{\texttt{288\!.\!2\!.\!d\!.\!a\!.\!145\!.\!2}} & $f_{\texttt{684fa2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/684/2/f/a/379/2/}{\texttt{684\!.\!2\!.\!f\!.\!a\!.\!379\!.\!2}} & $f_{\texttt{1408gb4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1408/2/g/b/703/4/}{\texttt{1408\!.\!2\!.\!g\!.\!b\!.\!703\!.\!4}} \\

	$f_{\texttt{60hb1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/60/2/h/b/59/1/}{\texttt{60\!.\!2\!.\!h\!.\!b\!.\!59\!.\!1}} & $f_{\texttt{320fa1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/320/2/f/a/289/1/}{\texttt{320\!.\!2\!.\!f\!.\!a\!.\!289\!.\!1}} & $f_{\texttt{684fa3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/684/2/f/a/379/3/}{\texttt{684\!.\!2\!.\!f\!.\!a\!.\!379\!.\!3}} & $f_{\texttt{1449hb1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1449/2/h/b/1126/1/}{\texttt{1449\!.\!2\!.\!h\!.\!b\!.\!1126\!.\!1}} \\

	$f_{\texttt{60hb2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/60/2/h/b/59/2/}{\texttt{60\!.\!2\!.\!h\!.\!b\!.\!59\!.\!2}} & $f_{\texttt{320fa2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/320/2/f/a/289/2/}{\texttt{320\!.\!2\!.\!f\!.\!a\!.\!289\!.\!2}} & $f_{\texttt{684fa4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/684/2/f/a/379/4/}{\texttt{684\!.\!2\!.\!f\!.\!a\!.\!379\!.\!4}} & $f_{\texttt{1449hb2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1449/2/h/b/1126/2/}{\texttt{1449\!.\!2\!.\!h\!.\!b\!.\!1126\!.\!2}} \\

	$f_{\texttt{60hb3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/60/2/h/b/59/3/}{\texttt{60\!.\!2\!.\!h\!.\!b\!.\!59\!.\!3}} & $f_{\texttt{320fa3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/320/2/f/a/289/3/}{\texttt{320\!.\!2\!.\!f\!.\!a\!.\!289\!.\!3}} & $f_{\texttt{704ga1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/704/2/g/a/351/1/}{\texttt{704\!.\!2\!.\!g\!.\!a\!.\!351\!.\!1}} & $f_{\texttt{1449hb3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1449/2/h/b/1126/3/}{\texttt{1449\!.\!2\!.\!h\!.\!b\!.\!1126\!.\!3}} \\

	$f_{\texttt{60hb4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/60/2/h/b/59/4/}{\texttt{60\!.\!2\!.\!h\!.\!b\!.\!59\!.\!4}} & $f_{\texttt{320fa4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/320/2/f/a/289/4/}{\texttt{320\!.\!2\!.\!f\!.\!a\!.\!289\!.\!4}} & $f_{\texttt{704ga2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/704/2/g/a/351/2/}{\texttt{704\!.\!2\!.\!g\!.\!a\!.\!351\!.\!2}} & $f_{\texttt{1449hb4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1449/2/h/b/1126/4/}{\texttt{1449\!.\!2\!.\!h\!.\!b\!.\!1126\!.\!4}} \\

	$f_{\texttt{64aa1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/64/2/a/a/1/1/}{\texttt{64\!.\!2\!.\!a\!.\!a\!.\!1\!.\!1}} & $f_{\texttt{360da1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/360/2/d/a/109/1/}{\texttt{360\!.\!2\!.\!d\!.\!a\!.\!109\!.\!1}} & $f_{\texttt{704ga3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/704/2/g/a/351/3/}{\texttt{704\!.\!2\!.\!g\!.\!a\!.\!351\!.\!3}} & $f_{\texttt{1665ga1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1665/2/g/a/739/1/}{\texttt{1665\!.\!2\!.\!g\!.\!a\!.\!739\!.\!1}} \\

	$f_{\texttt{64ba1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/64/2/b/a/33/1/}{\texttt{64\!.\!2\!.\!b\!.\!a\!.\!33\!.\!1}} & $f_{\texttt{360da2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/360/2/d/a/109/2/}{\texttt{360\!.\!2\!.\!d\!.\!a\!.\!109\!.\!2}} & $f_{\texttt{704ga4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/704/2/g/a/351/4/}{\texttt{704\!.\!2\!.\!g\!.\!a\!.\!351\!.\!4}} & $f_{\texttt{1665ga2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1665/2/g/a/739/2/}{\texttt{1665\!.\!2\!.\!g\!.\!a\!.\!739\!.\!2}} \\

	$f_{\texttt{64ba2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/64/2/b/a/33/2/}{\texttt{64\!.\!2\!.\!b\!.\!a\!.\!33\!.\!2}} & $f_{\texttt{360da3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/360/2/d/a/109/3/}{\texttt{360\!.\!2\!.\!d\!.\!a\!.\!109\!.\!3}} & $f_{\texttt{720fd1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/720/2/f/d/289/1/}{\texttt{720\!.\!2\!.\!f\!.\!d\!.\!289\!.\!1}} & $f_{\texttt{1665ga3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1665/2/g/a/739/3/}{\texttt{1665\!.\!2\!.\!g\!.\!a\!.\!739\!.\!3}} \\

	$f_{\texttt{72da1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/72/2/d/a/37/1/}{\texttt{72\!.\!2\!.\!d\!.\!a\!.\!37\!.\!1}} & $f_{\texttt{360da4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/360/2/d/a/109/4/}{\texttt{360\!.\!2\!.\!d\!.\!a\!.\!109\!.\!4}} & $f_{\texttt{720fd2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/720/2/f/d/289/2/}{\texttt{720\!.\!2\!.\!f\!.\!d\!.\!289\!.\!2}} & $f_{\texttt{1665ga4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1665/2/g/a/739/4/}{\texttt{1665\!.\!2\!.\!g\!.\!a\!.\!739\!.\!4}} \\

	$f_{\texttt{72da2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/72/2/d/a/37/2/}{\texttt{72\!.\!2\!.\!d\!.\!a\!.\!37\!.\!2}} & $f_{\texttt{369db1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/369/2/d/b/163/1/}{\texttt{369\!.\!2\!.\!d\!.\!b\!.\!163\!.\!1}} & $f_{\texttt{768cg1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/768/2/c/g/767/1/}{\texttt{768\!.\!2\!.\!c\!.\!g\!.\!767\!.\!1}} & $f_{\texttt{1792fd1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1792/2/f/d/1791/1/}{\texttt{1792\!.\!2\!.\!f\!.\!d\!.\!1791\!.\!1}} \\

	$f_{\texttt{96fa1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/96/2/f/a/47/1/}{\texttt{96\!.\!2\!.\!f\!.\!a\!.\!47\!.\!1}} & $f_{\texttt{369db2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/369/2/d/b/163/2/}{\texttt{369\!.\!2\!.\!d\!.\!b\!.\!163\!.\!2}} & $f_{\texttt{768cg2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/768/2/c/g/767/2/}{\texttt{768\!.\!2\!.\!c\!.\!g\!.\!767\!.\!2}} & $f_{\texttt{1792fd2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1792/2/f/d/1791/2/}{\texttt{1792\!.\!2\!.\!f\!.\!d\!.\!1791\!.\!2}} \\

	$f_{\texttt{96fa2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/96/2/f/a/47/2/}{\texttt{96\!.\!2\!.\!f\!.\!a\!.\!47\!.\!2}} & $f_{\texttt{384fa1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/384/2/f/a/191/1/}{\texttt{384\!.\!2\!.\!f\!.\!a\!.\!191\!.\!1}} & $f_{\texttt{768cg3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/768/2/c/g/767/3/}{\texttt{768\!.\!2\!.\!c\!.\!g\!.\!767\!.\!3}} & $f_{\texttt{1792fd3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1792/2/f/d/1791/3/}{\texttt{1792\!.\!2\!.\!f\!.\!d\!.\!1791\!.\!3}} \\

	$f_{\texttt{105gb1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/105/2/g/b/104/1/}{\texttt{105\!.\!2\!.\!g\!.\!b\!.\!104\!.\!1}} & $f_{\texttt{384fa2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/384/2/f/a/191/2/}{\texttt{384\!.\!2\!.\!f\!.\!a\!.\!191\!.\!2}} & $f_{\texttt{768cg4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/768/2/c/g/767/4/}{\texttt{768\!.\!2\!.\!c\!.\!g\!.\!767\!.\!4}} & $f_{\texttt{1792fd4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1792/2/f/d/1791/4/}{\texttt{1792\!.\!2\!.\!f\!.\!d\!.\!1791\!.\!4}} \\

	$f_{\texttt{105gb2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/105/2/g/b/104/2/}{\texttt{105\!.\!2\!.\!g\!.\!b\!.\!104\!.\!2}} & $f_{\texttt{384fa3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/384/2/f/a/191/3/}{\texttt{384\!.\!2\!.\!f\!.\!a\!.\!191\!.\!3}} & $f_{\texttt{801da1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/801/2/d/a/622/1/}{\texttt{801\!.\!2\!.\!d\!.\!a\!.\!622\!.\!1}} & $f_{\texttt{1856ga1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1856/2/g/a/289/1/}{\texttt{1856\!.\!2\!.\!g\!.\!a\!.\!289\!.\!1}} \\

	$f_{\texttt{105gb3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/105/2/g/b/104/3/}{\texttt{105\!.\!2\!.\!g\!.\!b\!.\!104\!.\!3}} & $f_{\texttt{384fa4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/384/2/f/a/191/4/}{\texttt{384\!.\!2\!.\!f\!.\!a\!.\!191\!.\!4}} & $f_{\texttt{801da2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/801/2/d/a/622/2/}{\texttt{801\!.\!2\!.\!d\!.\!a\!.\!622\!.\!2}} & $f_{\texttt{1856ga2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1856/2/g/a/289/2/}{\texttt{1856\!.\!2\!.\!g\!.\!a\!.\!289\!.\!2}} \\

	$f_{\texttt{105gb4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/105/2/g/b/104/4/}{\texttt{105\!.\!2\!.\!g\!.\!b\!.\!104\!.\!4}} & $f_{\texttt{396ha1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/396/2/h/a/307/1/}{\texttt{396\!.\!2\!.\!h\!.\!a\!.\!307\!.\!1}} & $f_{\texttt{936me1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/936/2/m/e/181/1/}{\texttt{936\!.\!2\!.\!m\!.\!e\!.\!181\!.\!1}} & $f_{\texttt{1856ga3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1856/2/g/a/289/3/}{\texttt{1856\!.\!2\!.\!g\!.\!a\!.\!289\!.\!3}} \\

	$f_{\texttt{108aa1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/108/2/a/a/1/1/}{\texttt{108\!.\!2\!.\!a\!.\!a\!.\!1\!.\!1}} & $f_{\texttt{396ha2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/396/2/h/a/307/2/}{\texttt{396\!.\!2\!.\!h\!.\!a\!.\!307\!.\!2}} & $f_{\texttt{936me2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/936/2/m/e/181/2/}{\texttt{936\!.\!2\!.\!m\!.\!e\!.\!181\!.\!2}} & $f_{\texttt{1856ga4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1856/2/g/a/289/4/}{\texttt{1856\!.\!2\!.\!g\!.\!a\!.\!289\!.\!4}} \\

	$f_{\texttt{128ba1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/128/2/b/a/65/1/}{\texttt{128\!.\!2\!.\!b\!.\!a\!.\!65\!.\!1}} & $f_{\texttt{396ha3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/396/2/h/a/307/3/}{\texttt{396\!.\!2\!.\!h\!.\!a\!.\!307\!.\!3}} & $f_{\texttt{936me3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/936/2/m/e/181/3/}{\texttt{936\!.\!2\!.\!m\!.\!e\!.\!181\!.\!3}} & $f_{\texttt{1881hb1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1881/2/h/b/208/1/}{\texttt{1881\!.\!2\!.\!h\!.\!b\!.\!208\!.\!1}} \\

	$f_{\texttt{128ba2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/128/2/b/a/65/2/}{\texttt{128\!.\!2\!.\!b\!.\!a\!.\!65\!.\!2}} & $f_{\texttt{396ha4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/396/2/h/a/307/4/}{\texttt{396\!.\!2\!.\!h\!.\!a\!.\!307\!.\!4}} & $f_{\texttt{936me4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/936/2/m/e/181/4/}{\texttt{936\!.\!2\!.\!m\!.\!e\!.\!181\!.\!4}} & $f_{\texttt{1881hb2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1881/2/h/b/208/2/}{\texttt{1881\!.\!2\!.\!h\!.\!b\!.\!208\!.\!2}} \\

	$f_{\texttt{144aa1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/144/2/a/a/1/1/}{\texttt{144\!.\!2\!.\!a\!.\!a\!.\!1\!.\!1}} & $f_{\texttt{441ad1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/441/2/a/d/1/1/}{\texttt{441\!.\!2\!.\!a\!.\!d\!.\!1\!.\!1}} & $f_{\texttt{960oa1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/960/2/o/a/959/1/}{\texttt{960\!.\!2\!.\!o\!.\!a\!.\!959\!.\!1}} & $f_{\texttt{1881hb3}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1881/2/h/b/208/3/}{\texttt{1881\!.\!2\!.\!h\!.\!b\!.\!208\!.\!3}} \\

	$f_{\texttt{153db1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/153/2/d/b/118/1/}{\texttt{153\!.\!2\!.\!d\!.\!b\!.\!118\!.\!1}} & $f_{\texttt{441ae1}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/441/2/a/e/1/1/}{\texttt{441\!.\!2\!.\!a\!.\!e\!.\!1\!.\!1}} & $f_{\texttt{960oa2}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/960/2/o/a/959/2/}{\texttt{960\!.\!2\!.\!o\!.\!a\!.\!959\!.\!2}} & $f_{\texttt{1881hb4}}$ & \href{https://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/1881/2/h/b/208/4/}{\texttt{1881\!.\!2\!.\!h\!.\!b\!.\!208\!.\!4}} \\

\end{longtable}
}

{\scriptsize
\begin{longtable}{|c|c|c|c|c|c?c|c|c|c|c|c|}
	\caption{Conjectural identities \eqref{2x2Gamma04} and \eqref{2x2Gamma03} for non-CM quadratic curves}
	\label{conj_for_non-CM_Q-curves}\\

	\hline

	$t$ & $a$ & $b$ & $r$ & $s$ & Type & $t$ & $a$ & $b$ & $r$ & $s$ & Type \\

	\hline

	\endfirsthead

	\caption[]{(continued)}\\

	\hline

	$t$ & $a$ & $b$ & $r$ & $s$ & Type & $t$ & $a$ & $b$ & $r$ & $s$ & Type \\

	\hline

	\endhead

	$8+9 \sqrt{2}$ & $1$ & $-1$ & $98$ & $-\frac{1}{32}$ & \eqref{2x2Gamma04}    &    $10384+2880 \sqrt{13}$ & $1$ & $1$ & $3042$ & $\frac{1}{16}$ & \eqref{2x2Gamma04} \\
	
	\hline

	$8+40 \sqrt{2}$ & $1$ & $1$ & $784$ & $\frac{1}{32}$ & \eqref{2x2Gamma04}    &   $7184+1920 \sqrt{14}$ & $1$ & $-1$ & $2744$ & $-\frac{1}{16}$ & \eqref{2x2Gamma04} \\
	
	\hline

	$1584+1120 \sqrt{2}$ & $1$ & $1$ & $1568$ & $\frac{1}{16}$ & \eqref{2x2Gamma04}   &    $30736+7936 \sqrt{15}$ & $8$ & $-8$ & $37125$ & $-\frac{11}{2}$ & \eqref{2x2Gamma04} \\
	
	\hline

	$9232+6528 \sqrt{2}$ & $1$ & $-1$ & $2304$ & $2$ & \eqref{2x2Gamma04}    &    $8+2 \sqrt{17}$ & $2$ & $2$ & $289$ & $\frac{1}{8}$ & \eqref{2x2Gamma04} \\
	
	\hline

	$112+64 \sqrt{3}$ & $1$ & $-1$ & $864$ & $-\frac{1}{4}$ & \eqref{2x2Gamma04}   &    $8+5 \sqrt{17}$ & $128$ & $128$ & $104329$ & $8$ & \eqref{2x2Gamma04} \\
	
	\hline

	$1552+896 \sqrt{3}$ & $1$ & $-1$ & $1728$ & $4$ & \eqref{2x2Gamma04}     &   $8+8 \sqrt{17}$ & $1$ & $1$ & $578$ & $\frac{1}{16}$ & \eqref{2x2Gamma04} \\
	
	\hline

	$21616+12480 \sqrt{3}$ & $1$ & $-1$ & $2700$ & $\frac{1}{32}$ & \eqref{2x2Gamma04}   &    $18+2 \sqrt{17}$ & $1$ & $1$ & $289$ & $\frac{1}{8}$ & \eqref{2x2Gamma04} \\
	
	\hline

	$301072+173824 \sqrt{3}$ & $2$ & $-2$ & $9261$ & $-\frac{7}{2}$ & \eqref{2x2Gamma04}    &   $\frac{49}{2}+\frac{9 \sqrt{17}}{2}$ & $8$ & $-8$ & $4913$ & $-8$ & \eqref{2x2Gamma04} \\
	
	\hline

	$8+4 \sqrt{5}$ & $1$ & $1$ & $200$ & $1$ & \eqref{2x2Gamma04}    &   $-\frac{129}{2}+\frac{39 \sqrt{17}}{2}$ & $64$ & $256$ & $304317$ & $104$ & \eqref{2x2Gamma04} \\
	
	\hline

	$8+8 \sqrt{5}$ & $1$ & $1$ & $400$ & $\frac{1}{2}$ & \eqref{2x2Gamma04}   &    $\frac{393}{2}+\frac{95 \sqrt{17}}{2}$ & $64$ & $64$ & $104329$ & $8$ & \eqref{2x2Gamma04} \\
	
	\hline

	$24+8 \sqrt{5}$ & $1$ & $1$ & $400$ & $2$ & \eqref{2x2Gamma04}    &    $528+128 \sqrt{17}$ & $1$ & $1$ & $1156$ & $\frac{1}{8}$ & \eqref{2x2Gamma04} \\
	
	\hline

	$56+24 \sqrt{5}$ & $1$ & $-1$ & $500$ & $\frac{1}{2}$ & \eqref{2x2Gamma04}   &    $-1272+312 \sqrt{17}$ & $4$ & $16$ & $23409$ & $\frac{1}{32}$ & \eqref{2x2Gamma04} \\
	
	\hline

	$144+64 \sqrt{5}$ & $1$ & $1$ & $800$ & $1$ & \eqref{2x2Gamma04}   &    $34832+8448 \sqrt{17}$ & $3$ & $-3$ & $9826$ & $-\frac{1}{16}$ & \eqref{2x2Gamma04} \\
	
	\hline

	$376+168 \sqrt{5}$ & $1$ & $-1$ & $1125$ & $-\frac{1}{8}$ & \eqref{2x2Gamma04}   &    $20+14 \sqrt{2}$ & $2$ & $1$ & $294$ & $\frac{3}{4}$ & \eqref{2x2Gamma03} \\
	
	\hline

	$2576+1152 \sqrt{5}$ & $1$ & $-1$ & $2000$ & $-\frac{1}{2}$ & \eqref{2x2Gamma04}    &   $188+138 \sqrt{2}$ & $2$ & $1$ & $1058$ & $\frac{1}{4}$ & \eqref{2x2Gamma03} \\
	
	\hline

	$829456+370944 \sqrt{5}$ & $1$ & $-1$ & $4500$ & $\frac{1}{8}$ & \eqref{2x2Gamma04}    &   $6019+4235 \sqrt{2}$ & $4$ & $-1$ & $4508$ & $\frac{23}{4}$ & \eqref{2x2Gamma03} \\
	
	\hline

	$784+320 \sqrt{6}$ & $1$ & $-1$ & $1728$ & $-\frac{1}{4}$ & \eqref{2x2Gamma04}    &    $158220+112266 \sqrt{2}$ & $2$ & $1$ & $3969$ & $\frac{1}{8}$ & \eqref{2x2Gamma03} \\
	
	\hline

	$76816+31360 \sqrt{6}$ & $1$ & $-1$ & $3600$ & $-\frac{1}{24}$ & \eqref{2x2Gamma04}    &   $38+22 \sqrt{3}$ & $4$ & $2$ & $1089$ & $\frac{1}{2}$ & \eqref{2x2Gamma03} \\
	
	\hline

	$-32+12 \sqrt{7}$ & $1$ & $3$ & $1764$ & $\frac{1}{8}$ & \eqref{2x2Gamma04}    &   $170+78 \sqrt{3}$ & $8$ & $4$ & $4563$ & $\frac{3}{2}$ & \eqref{2x2Gamma03} \\
	
	\hline

	$48+12 \sqrt{7}$ & $3$ & $1$ & $1323$ & $\frac{1}{96}$ & \eqref{2x2Gamma04}    &    $2718+1518 \sqrt{3}$ & $16$ & $8$ & $14283$ & $\frac{1}{6}$ & \eqref{2x2Gamma03} \\
	
	\hline

	$-512+192 \sqrt{7}$ & $1$ & $3$ & $4032$ & $\frac{1}{56}$ & \eqref{2x2Gamma04}    &   $559170+322218 \sqrt{3}$ & $8$ & $4$ & $16731$ & $\frac{11}{2}$ & \eqref{2x2Gamma03} \\
	
	\hline

	$528+192 \sqrt{7}$ & $3$ & $1$ & $3969$ & $\frac{1}{32}$ & \eqref{2x2Gamma04}    &   $112+38 \sqrt{5}$ & $8$ & $-2$ & $2375$ & $\frac{19}{2}$ & \eqref{2x2Gamma03} \\
	
	\hline

	$516112+195072 \sqrt{7}$ & $2$ & $-2$ & $9261$ & $-\frac{3}{4}$ & \eqref{2x2Gamma04}    &  $72+30 \sqrt{6}$ & $2$ & $1$ & $675$ & $\frac{1}{24}$ & \eqref{2x2Gamma03} \\
	
	\hline

	$\frac{11}{2}+\frac{3 \sqrt{13}}{2}$ & $16$ & $48$ & $1521$ & $8$ & \eqref{2x2Gamma04}    &    $62+10 \sqrt{11}$ & $8$ & $4$ & $3025$ & $\frac{1}{2}$ & \eqref{2x2Gamma03} \\
	
	\hline

	$8+4 \sqrt{13}$ & $4$ & $4$ & $1521$ & $\frac{1}{8}$ & \eqref{2x2Gamma04}    &   $122+38 \sqrt{11}$ & $12$ & $6$ & $3971$ & $\frac{1}{22}$ & \eqref{2x2Gamma03} \\
	
	\hline

	$8+40 \sqrt{13}$ & $1$ & $1$ & $1521$ & $\frac{1}{32}$ & \eqref{2x2Gamma04}   &    $4+\sqrt{17}$ & $4$ & $8$ & $867$ & $6$ & \eqref{2x2Gamma03} \\
	
	\hline

	$\frac{21}{2}+\frac{3 \sqrt{13}}{2}$ & $64$ & $192$ & $13689$ & $8$ & \eqref{2x2Gamma04}   &   $23+\sqrt{17}$ & $4$ & $2$ & $867$ & $\frac{3}{2}$ & \eqref{2x2Gamma03} \\
	
	\hline

	$-\frac{29}{2}+\frac{17 \sqrt{13}}{2}$ & $64$ & $192$ & $95823$ & $504$ & \eqref{2x2Gamma04}   &    $53+6 \sqrt{17}$ & $8$ & $4$ & $3179$ & $22$ & \eqref{2x2Gamma03} \\
	
	\hline

	$\frac{61}{2}+\frac{17 \sqrt{13}}{2}$ & $192$ & $64$ & $92781$ & $488$ & \eqref{2x2Gamma04}   &    $108+27 \sqrt{17}$ & $16$ & $8$ & $7803$ & $\frac{2}{3}$ & \eqref{2x2Gamma03} \\
	
	\hline

	$88+24 \sqrt{13}$ & $2$ & $2$ & $1521$ & $\frac{1}{8}$ & \eqref{2x2Gamma04}    &    $1145+286 \sqrt{17}$ & $48$ & $24$ & $48841$ & $2$ & \eqref{2x2Gamma03} \\
	
	\hline

	$-1392+384 \sqrt{13}$ & $1$ & $3$ & $4563$ & $\frac{1}{96}$ & \eqref{2x2Gamma04}   &  $1936+463 \sqrt{17}$ & $16$ & $2$ & $19363$ & $134$ & \eqref{2x2Gamma03} \\
	
	\hline

	$1408+384 \sqrt{13}$ & $48$ & $16$ & $92781$ & $488$ & \eqref{2x2Gamma04}    &    $2943+729 \sqrt{17}$ & $8$ & $4$ & $7803$ & $\frac{1}{6}$ & \eqref{2x2Gamma03} \\
	
	\hline

\end{longtable}
